Contract-based Methodology for Developing Resilient Cyber-Infrastructure in the Industry 4.0 Era

As the industrial cyber-infrastructure become increasingly important to realise the objectives of Industry~4.0, the consequence of disruption due to internal or external faults become increasingly severe. Thus there is a need for a resilient infrastructure. In this paper, we propose a contract-based methodology where components across layers of the cyber-infrastructure are associated with contracts and a light-weight resilience manager. This allows the system to detect faults (contract violation monitored using observers) and react (change contracts dynamically) effectively.

==> figures/fig_ta.tex <==

\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,
node distance=3cm,
semithick,scale=0.8, transform shape]
\tikzstyle{every state}=[rectangle,rounded corners,
minimum height = 1.5cm, text width=1.0cm, text centered, fill=blue!20,draw=none,text=black, draw,line width=0.3mm]
\tikzstyle{line} = [draw, -latex']


%############# NODES  ##################################
\node[state, fill=backgroundFourth,
label={[shift={(0.0,-2)}]\small $ \mathbf{Idle}$ }]
(IDLE)  {$\dot{t}= 1 $};

%entry
\path[<-, dashed] (IDLE.110) edge node[below, align=left, shift={(0.5,1)}] {
	\footnotesize initial \\
	\footnotesize $\begin{matrix}
    {t=0}{}
	\end{matrix}$
} ++(0cm,1cm);


\node[state, fill=backgroundSeventh,
label={[shift={(0,0)}]}, 
label={[shift={(0,-2)}]\small $\mathbf{Process}$   }]
(PROC) [right of=IDLE] {$\dot{t}=1$};

%% Error states
\node[state, fill=red!20,
label={[shift={(0,0)}]$ $}, 
label={[shift={(0,-2)}]\small $\mathbf{Error 1}$   }]
(E1) [left of=IDLE] {$\dot{t}=1$};

\node[state, fill=red!20,
label={[shift={(0,0)}]$ $}, 
label={[shift={(0,-2)}]\small $\mathbf{Error 2}$   }]
(E2) [right of=PROC] {$\dot{t}=1$};

% \node[state, fill=blue!20,
% label={[shift={(0.1,-2.1)}]$V \leq V_O-80 \times \theta$},
% label={[shift={(-1.7,-2.1)}]\small $\mathbf{UP}$ }] (Q2) [below of=Q1]
% {$\dot{v}= C_1$ \\ $\dot{t}=1$};

% \node[state, fill=green!20, 
% label={[shift={(1,-2.1)}]$v >= 0$}, 
% label={[shift={(-1.5,-2.1)}]\small $\mathbf{RRP}$  }]
% (Q4) [below of=Q0] {$\dot{v}= C_2$ \\ $\dot{t}=1$};

% \node[state, fill=red!20, 
% label={[shift={(0,-2.1)}]$v <= V_R$}, 
% label={[shift={(-1.5,-2.1)}]\small $\mathbf{ERP}$  }]
% (Q3)  at (3,-6.5) {$\dot{v}= f(\theta)$ \\ $\dot{t}=1$};


%############# PATHS ##################################

\path[->] (IDLE.35) edge node[align=center] {
	$\frac{ start! }{t=0}$ \\   
} (PROC.145);

\path[->] (PROC.-145) edge node[align=center] {
	$\frac{ end! }{t=0}$ \\   
} (IDLE.-35);


	
\path[->] (IDLE) edge node[below, align=left] {
	$\frac{t > T_{samp}}{t=0, err(1)!}$
} (E1);

\path[->] (PROC) edge node[below, align=left] {
	$\frac{t > T_{s_1 \rightarrow c_1}}{t=0, err(2)!}$
} (E2);

\draw (E1) to[out=90, in=120] (IDLE) node[above right =0.2cm of E1] {$reset!$};

\draw (E2) to[out=130, in=70] (IDLE) node[above left =0.7cm and 0.1cm of E2 ] {$reset!$};





\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../smoothTokenBuffers"
%%% End:

